Two-Stage Learned Decomposition for Scalable Routing on Multigraphs

Most neural methods for Vehicle Routing Problems (VRPs) are limited to Euclidean settings or simple graphs. In this work, we instead consider multigraphs, where parallel edges represent distinct travel options with varying trade-offs (e.g., distance vs. time). Multigraphs are highly relevant in practice, yet few neural methods are designed for them, and those that do exist face major scalability issues. We address these scalability issues with Node-Edge Policy Factorization (NEPF), which splits the routing policy into a node permutation stage and an edge selection stage. To enable the decomposition, we introduce a pre-encoding edge aggregation scheme and a non-autoregressive architecture for the edge stage, as well as a hierarchical reinforcement learning method to train the stages jointly. Our experiments across six VRP variants demonstrate that NEPF trains and runs up to orders of magnitude faster than prior neural multigraph methods and scales to considerably larger instances, while matching or improving on their solution quality.

==> figures/K2.tikz <==
\definecolor{classicblue}{RGB}{72,120,168}
\definecolor{nepforange}{RGB}{232,133,61}
\definecolor{nepfred}{RGB}{192,57,43}

\begin{tikzpicture}[font=\footnotesize]
% right-hand axis is the affine map  y = 0.908 + (t-14)/8 * 0.025
% (time 14..22 s  <->  HV 0.908..0.933)
\begin{axis}[
  width=7.2cm, height=4.8cm,
  xmode=log,
  log ticks with fixed point,
  xtick={1,2,5,10,20,50,100},
  xmin=0.8, xmax=130,
  xlabel={FSASP samples $K_2$},
  ylabel={HV ($\uparrow$)},
  ymin=0.908, ymax=0.933,
  grid=both,
  grid style={line width=0.2pt, draw=gray!25},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  ytick pos=left,
  every axis plot/.append style={line width=0.9pt},
  % ---- right-hand time axis: line, ticks, labels ----
  extra description/.code={%
    \draw[black, line width=0.4pt]
      (axis description cs:1,0) -- (axis description cs:1,1);
    \foreach \t/\f in {14/0, 16/0.25, 18/0.5, 20/0.75, 22/1}{%
      \draw[black, line width=0.4pt]
        (axis description cs:1,\f) -- ++(5pt,0)
        node[right, xshift=2pt, inner sep=1.5pt, font=\footnotesize] {\t};}
    \node[rotate=90, anchor=south, font=\footnotesize]
      at ([xshift=32pt]axis description cs:1,0.5) {Time (s)};
  },
]
% --- HV (left axis) ---
\addplot[classicblue, mark=*, mark size=1.6pt] coordinates
  {(1,0.9124) (10,0.9231) (20,0.9261) (50,0.9282) (100,0.9294)};

% --- time (right axis, remapped) ---
\addplot[nepfred, dashed, mark=square*, mark size=1.4pt,
         mark options={solid, fill=nepfred}] coordinates
  {(1,0.9135) (10,0.914250) (20,0.9160) (50,0.917375) (100,0.926750)};

% --- inline line labels ---
\node[classicblue, font=\tiny, anchor=south east, inner sep=1.5pt]
  at (axis cs:4,0.9190) {HV};
\node[nepfred, font=\tiny, anchor=north west, inner sep=1.5pt]
  at (axis cs:4,0.9138) {Time};

% --- reference lines ---
\draw[dashed, gray, line width=0.6pt]
  (axis cs:20,0.908) -- (axis cs:20,0.933)
  node[pos=0.94, left, font=\tiny, gray] {Training};
\draw[dashed, nepforange, line width=0.6pt]
  (axis cs:50,0.908) -- (axis cs:50,0.933)
  node[pos=0.06, right, font=\tiny, nepforange] {Inference};
\end{axis}
\end{tikzpicture}

==> figures/method.tikz <==
% ---------- (1) bordered big-O pill styles ----------
\definecolor{pillborder}{HTML}{9AA3AE}   % refined muted slate
\definecolor{pillfill}{HTML}{F5F6F8}     % near-white
\tikzset{
  bigOpill/.style={rounded rectangle, draw=pillborder, fill=pillfill,
                   line width=.6pt, inner xsep=2pt, inner ysep=3pt,
                   text=ink, font=\tiny},
} % font=\fontsize{5}{5}\selectfont
 
% ---------- (2) latent-tensor picture ----------

\definecolor{densefill}{HTML}{FBE4E1}\definecolor{denseborder}{HTML}{C0574A}
\definecolor{compfill}{HTML}{E9F3EC}\definecolor{compborder}{HTML}{3E8E5A}
\definecolor{tensorbase}{HTML}{4E7FBF}
\definecolor{shadeA}{HTML}{DCE8F6}\definecolor{shadeB}{HTML}{BFD5EE}
\definecolor{shadeC}{HTML}{9DBEE4}\definecolor{shadeD}{HTML}{6E9BD1}
\definecolor{shadeE}{HTML}{4C7FC0}

\newcommand{\cellshade}[1]{\ifcase#1 shadeA\or shadeB\or shadeC\or shadeD\or shadeE\fi}
\tikzset{
  latent tensor/.pic={
    \def\cs{0.13}                       % cell size (cm); scale via \pic[scale=..]
    \def\N{4}                           % grid size N (matches the graph)
    \pgfmathsetmacro{\gw}{\N*\cs}       % grid width, kept in sync with N
    \pgfmathsetmacro{\oa}{0.55*\cs}     % depth offsets scale with the cell size
    \pgfmathsetmacro{\ob}{0.275*\cs}
    % two offset back layers imply the depth d
    \fill[tensorbase,opacity=.30] (-\gw/2+\oa,-\gw/2+\oa) rectangle (\gw/2+\oa,\gw/2+\oa);
    \fill[tensorbase,opacity=.55] (-\gw/2+\ob,-\gw/2+\ob) rectangle (\gw/2+\ob,\gw/2+\ob);
    % front grid of shaded cells
    \pgfmathtruncatemacro{\Nm}{\N-1}
    \foreach \r in {0,...,\Nm}{\foreach \c in {0,...,\Nm}{
        \pgfmathtruncatemacro{\idx}{mod(\r*3+\c*2+1,5)}
        \edef\cc{\cellshade{\idx}}
        \pgfmathsetmacro{\xa}{-\gw/2+\c*\cs}\pgfmathsetmacro{\ya}{-\gw/2+\r*\cs}
        \fill[\cc,draw=white,line width=.4pt] (\xa,\ya) rectangle ++(\cs,\cs);
    }}
  }
}

\tikzset{
  gnsmall/.style={circle, draw=ink, fill=white, line width=0.5pt, minimum size=4pt, inner sep=0.5pt, font=\sffamily\fontsize{2}{2}\selectfont},
}
\tikzset{node encodings/.pic={
  \def\cs{0.20}\def\dc{3}\def\N{4}
  \pgfmathsetmacro{\colgap}{0.15}\pgfmathsetmacro{\dx}{\cs+\colgap}  % column pitch
  \def\vgap{0.20}                                                    % node-to-vector gap
  \pgfmathtruncatemacro{\dcm}{\dc-1}\pgfmathtruncatemacro{\Nm}{\N-1}
  \pgfmathsetmacro{\totW}{(\N-1)*\dx}\pgfmathsetmacro{\colH}{\dc*\cs}
  \foreach \i in {0,...,\Nm}{
    \pgfmathsetmacro{\bx}{-\totW/2+\i*\dx}\pgfmathtruncatemacro{\lab}{\i+1}
    \foreach \r in {0,...,\dcm}{
      \pgfmathtruncatemacro{\idx}{mod((\i+1)*2+\r,5)}\edef\cc{\cellshade{\idx}}
      \pgfmathsetmacro{\yt}{\colH/2-\r*\cs}
      \fill[\cc,draw=white,line width=.4pt] (\bx-\cs/2,\yt) rectangle ++(\cs,-\cs);}
    \node[gnsmall] at (\bx,{\colH/2+\vgap}) {$\lab$};
  }
}}

\definecolor{saldeck}{HTML}{D98B7E}
\definecolor{rshadeA}{HTML}{FBEAE6}\definecolor{rshadeB}{HTML}{F3CFC7}
\definecolor{rshadeC}{HTML}{E8A89B}\definecolor{rshadeD}{HTML}{DA8270}\definecolor{rshadeE}{HTML}{C0574A}
\newcommand{\redshade}[1]{\ifcase#1 rshadeA\or rshadeB\or rshadeC\or rshadeD\or rshadeE\fi}

% ===== k=f : vertical key columns, deck of M per set, over the T-1 edge sets =====
\tikzset{edge keys/.pic={
  \def\cs{0.16}\def\dc{4}\def\M{3}\def\T{4}   % cell, d' (cells tall), parallel edges, #sets
  \pgfmathsetmacro{\colH}{\dc*\cs}
  \pgfmathsetmacro{\ox}{0.38*\cs}\pgfmathsetmacro{\oy}{0.45*\cs}   % deck offset (up-right)
  \pgfmathsetmacro{\deckW}{\cs+(\M-1)*\ox}
  \pgfmathsetmacro{\pitch}{\deckW + 0.20}   % wider gap so E_t labels don't overlap
  \pgfmathsetmacro{\totW}{(\T-1)*\pitch}
  \pgfmathtruncatemacro{\dcm}{\dc-1}\pgfmathtruncatemacro{\Mm}{\M-1}
  \foreach \t/\lbl in {0/{$E_1$},1/{$E_2$},2/{$E_3$},3/{$E_{4}$}}{
    \pgfmathsetmacro{\gx}{-\totW/2+\t*\pitch}       % x of this set's front column (left edge)
    % back silhouette columns = the other M-1 parallel-edge keys
    \foreach \m in {\Mm,...,1}{
       \pgfmathsetmacro{\op}{0.30+0.14*(\M-\m)}
       \fill[saldeck,opacity=\op,rounded corners=1pt]
         (\gx+\m*\ox,-\colH/2+\m*\oy) rectangle (\gx+\m*\ox+\cs,\colH/2+\m*\oy);}
    % front key column (shaded cells top->bottom)
    \foreach \r in {0,...,\dcm}{
       \pgfmathtruncatemacro{\idx}{mod(\r+\t*2+1,5)}\edef\cc{\redshade{\idx}}
       \fill[\cc,draw=white,line width=.4pt] (\gx,{\colH/2-\r*\cs}) rectangle ++(\cs,-\cs);}
    % label under the deck (centred on the deck's visual middle)
    \node[font=\sffamily\fontsize{2}{2}\selectfont] at (\gx+\cs/2+\Mm*\ox/2,{-\colH/2+0.95}) {\lbl};
  }
}}

\begin{tikzpicture}

% Stage names
\begin{pgfonlayer}{background}
  \draw[s1col!70, dashed, line width=1.15pt, rounded corners=6pt, fill=bg1]
    (1.8, 0.3) rectangle (12.5, 2.85);
  \node[font=\sffamily\fontsize{6.2}{7}\selectfont\bfseries, text=ink] at (3.0,3.15)
    {Node Permutation Stage: $p^{\mathrm{node}}_{\theta_1}(\boldsymbol{\pi} \mid G)$};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
  \draw[s2col!70, dashed, line width=1.15pt, rounded corners=6pt, fill=bg2]
    (1.8, -0.3) rectangle (12.5, -2.85);
  \node[font=\sffamily\fontsize{6.2}{7}\selectfont\bfseries, text=ink] at (3.0,-3.15)
    {FSASP Stage: $p^{\mathrm{edge}}_{\theta_2}(\boldsymbol{\epsilon}\mid\boldsymbol{\pi}, G)$};
\end{pgfonlayer}

% Backbone
\begin{pgfonlayer}{background}
  \draw[encol!40, dashed, line width=0.85pt, rounded corners=6pt, fill=bg3]
    (5.6, 0.5) rectangle (12.4, 2.45);
  \node[font=\sffamily\fontsize{6.2}{7}\selectfont\bfseries, text=ink] at (6.0,2.65)
    {Flexible Backbone};
\end{pgfonlayer}

% policy factorisation
\node[
  draw=black!70,
  fill=gray!5,
  rounded corners=5pt,
  inner sep=5pt,
  font=\sffamily\fontsize{8.5}{10}\selectfont,
  text=ink,
  align=center
]
at (7,4)
{Node-Edge Policy Factorization (NEPF): $p_\theta(r \mid G)\;=\;p^{\mathrm{node}}_{\theta_1}(\boldsymbol{\pi} \mid G)\;\cdot\; p^{\mathrm{edge}}_{\theta_2}(\boldsymbol{\epsilon}\mid\boldsymbol{\pi}, G)$};

% Multigraph
\node[box={2.5cm}{incol}] (input) at (0,0) {Multigraph $G$};
\node[gn] (na) at (-0.55,-1.6) {$1$};
\node[gn] (nb) at ( 0.55,-1.6) {$2$};
\node[gn] (nc) at ( -0.55,-0.9) {$3$};
\node[gn] (nd) at ( 0.55,-0.9) {$4$};
\draw[s2col!80, line width=0.7pt, bend left=14]  (na) to (nb);
\draw[s2col,    line width=0.7pt]                (na) to (nb);
\draw[s2col!40, line width=0.7pt, bend right=14] (na) to (nb);
\draw[s2col!80, line width=0.7pt, bend left=14]  (na) to (nc);
\draw[s2col,    line width=0.7pt]                (na) to (nc);
\draw[s2col!40, line width=0.7pt, bend right=14] (na) to (nc);
\draw[s2col!80, line width=0.7pt, bend left=14]  (nb) to (nc);
\draw[s2col,    line width=0.7pt]                (nb) to (nc);
\draw[s2col!40, line width=0.7pt, bend right=14] (nb) to (nc);
\draw[s2col!80, line width=0.7pt, bend left=14]  (na) to (nd);
\draw[s2col,    line width=0.7pt]                (na) to (nd);
\draw[s2col!40, line width=0.7pt, bend right=14] (na) to (nd);
\draw[s2col!80, line width=0.7pt, bend left=14]  (nb) to (nd);
\draw[s2col,    line width=0.7pt]                (nb) to (nd);
\draw[s2col!40, line width=0.7pt, bend right=14] (nb) to (nd);
\draw[s2col!80, line width=0.7pt, bend left=14]  (nc) to (nd);
\draw[s2col,    line width=0.7pt]                (nc) to (nd);
\draw[s2col!40, line width=0.7pt, bend right=14] (nc) to (nd);
\node[sub, text=ink] at (0,-2.05) {$M=3$ \\ $N=4$};

% Define help nodes
\node[inner sep=0pt, outer sep=0pt, minimum size=0pt] (mid) at (1.6,0) {};
\node[inner sep=0pt, outer sep=0pt, minimum size=0pt] (NP) at (1.6,1.5) {};
\node[inner sep=0pt, outer sep=0pt, minimum size=0pt] (NPout) at (14.2,1.5) {};
\node[inner sep=0pt, outer sep=0pt, minimum size=0pt] (NPoutmid) at (12.7,1.5) {};
\node[inner sep=0pt, outer sep=0pt, minimum size=0pt] (NPoutmidbelow) at (12.7,0.0) {};
\node[inner sep=0pt, outer sep=0pt, minimum size=0pt] (Linearin) at (3.22,0) {};
\node[inner sep=0pt, outer sep=0pt, minimum size=0pt] (FSASP) at (1.6,-1.5) {};
\node[inner sep=0pt, outer sep=0pt, minimum size=0pt] (FSASPout) at (14.2,-1.5) {};

% (1) PRE-ENCODING AGG
\node[box={1.6cm}{aggcol}] (preagg) at (3.0,1.5) {Pre-Enc.\\Agg.};
\node[sub, text=ink, below=0.05cm of preagg]
  {Deep Sets over $E_{uv}$};

% (2) ENCODER
\node[box={2.8cm}{encol}] (encoder) at (7.2,1.5) {GREAT-NB $\times L_1$ \\ Transformer $\times L_2$};

% (3a) NODE DECODER
\node[box={2.1cm}{encol}] (nodedec) at (11.2, 1.5) {MP Decoder};
\node[sub, text=ink, below=0.05cm of nodedec]
  {Autoregressive $\times T$};

% (4) OUTPUT
\node[box={2.6cm}{outcol}] (output) at (14.2,0) {Route\\$r=(\boldsymbol{\pi},\,\boldsymbol{\epsilon})$};
% \node[co=outcol, below=0.45cm of output] (mocond)
%   {Preference $\lambda$ via\\hypernetworks (MO)};

% NP Output
\draw[line=s1col!70] (nodedec.east)  -- (NPout.west) node[midway,lbl,above=0pt,xshift=15pt,text=ink]{$\boldsymbol{\pi} = (\pi_1, \dots, \pi_T)$};
\draw[arr=s1col!70] (NPout.west) -- (output.north) node[midway,lbl,above=0pt]{};

% Stage 1 arrows
\draw[line=incol!70]  (input.east)   -- (mid.west)  node[midway,lbl,right=2pt]{};
\draw[line=incol!70]  
  (mid.west) -- (NP.west)  
  node[midway,lbl,left=4pt,yshift=7pt,bigOpill]{$G$: $\mathcal{O} (M N^2)$};
\draw[arr=incol!70]  (NP.west)   -- (preagg.west)  node[midway,lbl,above=2pt]{};

%\draw[arr=aggcol!70] (preagg.east)  -- (encoder.west) node[midway,lbl,above=0.85cm,text=ink]{$D$};
\coordinate (T) at ($(preagg.east)!0.5!(encoder.west)$,xshift=-2pt,);
\pic[scale=1.1] at ([yshift=0.4cm]T) {latent tensor};
\draw[arr=aggcol!70] (preagg.east)  -- (encoder.west) node[midway,lbl,below=3pt,xshift=-2pt,bigOpill]{$D$: $\mathcal{O}(N^2 d)$};

%\draw[arr=encol!70] (encoder.east)  -- (nodedec.west) node[midway,lbl,above=0pt,text=ink]{$h$};
\coordinate (H) at ($(encoder.east)!0.5!(nodedec.west)$);
\pic[scale=0.8] at ([yshift=0.35cm]H) {node encodings};
\draw[arr=encol!70] (encoder.east)  -- (nodedec.west) node[midway,lbl,below=3pt,bigOpill]{$h$: $\mathcal{O}(N d)$};

% Rearrange
\node[box={2.0cm}{s2col}] (rearr) at (3.22,-1.5) {Linear \\ Multigraph};

\draw[line=s1col!70] (NPoutmid)  -- (NPoutmidbelow) node[midway,lbl,above=0pt]{};
\draw[line=s1col!70] (NPoutmidbelow)  -- (Linearin) node[midway,lbl,above=0pt]{};
\draw[arr=s1col!70] (Linearin)  -- (rearr.north) node[midway,lbl,above=0pt]{};

% Linear multigraph
\node[gn] (lna) at (2.25,-2.5) {$1$};
\node[gn] (lnb) at (3.05,-2.5) {$2$};
\node[gn] (lnc) at (3.85,-2.5) {$3$};
\node[gn] (lnd) at (4.65,-2.5) {$4$};
\node[gn] (lne) at (5.45,-2.5) {$1$};
\draw[s2col!80, line width=0.7pt, bend left=14]  (lna) to (lnb);
\draw[s2col,    line width=0.7pt]                (lna) to (lnb);
\draw[s2col!40, line width=0.7pt, bend right=14] (lna) to (lnb);
\draw[s2col!80, line width=0.7pt, bend left=14]  (lnb) to (lnc);
\draw[s2col,    line width=0.7pt]                (lnb) to (lnc);
\draw[s2col!40, line width=0.7pt, bend right=14] (lnb) to (lnc);
\draw[s2col!80, line width=0.7pt, bend left=14]  (lnc) to (lnd);
\draw[s2col,    line width=0.7pt]                (lnc) to (lnd);
\draw[s2col!40, line width=0.7pt, bend right=14] (lnc) to (lnd);
\draw[s2col!80, line width=0.7pt, bend left=14]  (lnd) to (lne);
\draw[s2col,    line width=0.7pt]                (lnd) to (lne);
\draw[s2col!40, line width=0.7pt, bend right=14] (lnd) to (lne);

% Pool and mix
\node[box={1.6cm}{s2col}] (pool) at (7.3,-1.5) {Embed \\ Pool \& Mix};
\node[sub, text=ink, below=0.05cm of pool]
  {BiLSTM};

% Edge-selection decoder
\node[box={2.1cm}{s2col}] (edgedec) at (11.2,-1.5) {MP Decoder};
\node[sub, text=ink, below=0.05cm of edgedec]
  {Non-autoregressive};

% FSASP Output
\draw[line=s2col!70] (edgedec.east)  -- (FSASPout.west) node[midway,lbl,below=0pt,xshift=25pt,text=ink]{$\boldsymbol{\epsilon} = (\epsilon_1, \dots, \epsilon_{T-1})$};
\draw[arr=s2col!70] (FSASPout.west) -- (output.south) node[midway,lbl,above=0pt]{};

% MO lambda
% \draw[darr=outcol!65] (mocond.north west) to[out=140, in=-90] (nodedec.south);
% \draw[darr=outcol!65] (mocond.west)       to[out=190, in=-60] (fsasp.south east);

% Stage 2 arrows
\draw[line=incol!70]  (mid.west)   -- (FSASP.west)  node[midway,lbl,above=2pt]{};
\draw[arr=incol!70]  (FSASP.west)   -- (rearr.west)  node[midway,lbl,above=2pt]{};

\draw[arr=s2col!70]  (rearr.east)   -- (pool.west)  node[midway,lbl,below=3pt,bigOpill]{$\mathcal{E}_\pi$: $\mathcal{O}(M T)$};

% \draw[arr=s2col!70]
%   ($(pool.east)+(0,0pt)$) -- ($(edgedec.west)+(0,0pt)$)
%   node[midway,lbl,above=0pt,text=ink]{$k=f$ \\ $\mathcal{O}(M T d')$};
\coordinate (F) at ($(pool.east)!0.5!(edgedec.west)$);
\pic[scale=0.8] at ([yshift=0.35cm]F) {edge keys};
\draw[arr=s2col!70]
  ($(pool.east)+(0,0pt)$) -- ($(edgedec.west)+(0,0pt)$)
  node[midway,lbl,below=3pt,bigOpill]{$f$: $\mathcal{O}(M T d')$}; % \\ $f^\text{mixed}$: $\mathcal{O}(T d')$

% Route 
\node[gn] (lna) at (12.85,-2.2) {$1$};
\node[gn] (lnb) at (13.55,-2.2) {$2$};
\node[gn] (lnc) at (14.25,-2.2) {$3$};
\node[gn] (lnd) at (14.95,-2.2) {$4$};
\node[gn] (lne) at (15.65,-2.2) {$1$};
\draw[s2col!80, line width=0.7pt, bend left=20]  (lna) to (lnb);
\draw[s2col,    line width=0.7pt]                (lnb) to (lnc);
\draw[s2col!40,    line width=0.7pt, bend right=20] (lnc) to (lnd);
\draw[s2col!80,    line width=0.7pt, bend left=20] (lnd) to (lne);

% Node permutation
\node[gn] (lna) at (12.85,2.2) {$1$};
\node[gn] (lnb) at (13.35,2.2) {$2$};
\node[gn] (lnc) at (13.85,2.2) {$3$};
\node[gn] (lnd) at (14.35,2.2) {$4$};
\node[gn] (lne) at (14.85,2.2) {$1$};
\node[sub, text=ink, above=0.05cm of lnc] {$T=5$};

\end{tikzpicture}

==> figures/runtime_old.tikz <==
\definecolor{ink}{HTML}{1C1C2E}
\definecolor{s1col}{HTML}{2563A8}
\definecolor{s2col}{HTML}{C0533A}
\definecolor{encol}{HTML}{2E7D52}
\definecolor{incol}{HTML}{5B4B8A}
\definecolor{outcol}{HTML}{A0692A}
\definecolor{aggcol}{HTML}{3A8FA8}
\definecolor{bg1}{HTML}{F7F5F0}
\definecolor{bg2}{HTML}{F2F4F7}
\definecolor{bg3}{HTML}{EEF2F5}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1cm
    },
    width=0.55\textwidth,
    height=0.55\textwidth,
    xlabel={Edges $M$},
    ylabel={Runtime (s)},
    xmin=1, xmax=20,
    ymin=-10, ymax=200,
    grid=both,
    grid style={line width=.1pt},
    major grid style={line width=.2pt},
    %tick style={color=ink!50},
    tick label style={font=\small},
    label style={font=\footnotesize},
    ylabel style={font=\scriptsize},
    title style={font=\small},
    clip=true,
    ylabel near ticks,
    yticklabel style={/pgf/number format/1000 sep={}},
]

% --- First plot ---
\nextgroupplot[title={$N=100$}]

\addplot[color=s1col, thick, mark=*, mark size=1.2pt] coordinates {
    (1, 14.82) (2, 15.54) (5, 18.92) (10, 24.57) (15, 30.12) (20, 38.31)
}
node[pos=1.00, anchor=east, yshift=3pt, xshift=3pt, color=s1col] {\tiny NEPF (NP + FSASP)};

\addplot[color=encol, thick, mark=square*, mark size=1.2pt] coordinates {
    (1, 10.9) (2, 10.97) (5, 11.2) (10, 11.5) (15, 11.8) (20, 12.1)
}
node[pos=1, anchor=east, yshift=-5pt, xshift=3pt, color=encol] {\tiny NEPF (only NP)};

\addplot[color=s2col, thick, mark=triangle*, mark size=1.2pt] coordinates {
    (1,23.07) (2,28.45) (5,47.33) (10, 80.96) (15, 109.46) (20, 151.29)
}
node[pos=0.7, anchor=east, xshift=-1pt, color=s2col] {\tiny GMS-DH};

\addplot[color=incol, thick, mark=diamond*, mark size=1.2pt] coordinates {
    (1, 96.99) (2, 183.93) (5, 457.48) (10, 921.96) (15, 1385.72) (20, 1860.16)
}
node[pos=0.04, anchor=west, xshift=-2pt, color=incol] {\tiny GMS-EB};

% --- Second plot ---
\nextgroupplot[
    xmin=20, xmax=500,
    ymin=-10, ymax=2500,
    title={$M=2$ (solid), $M=5$ (dotted)},
    ylabel={},
    xlabel={Nodes $N$},
    %xmode=log, ymode=log,
]

\addplot[color=s1col, thick, mark=*, mark size=1.2pt] coordinates {
    (20, 1.31) (50, 4.18) (100, 15.82) (150, 42.59) (200, 89.25) (250, 171.58) (300, 265.20) (350, 415) (400, 600) (450, 843) (500, 1101)
}
node[pos=1, anchor=west, xshift=2pt, color=s1col] {\scriptsize NEPF (NP + FSASP)};

\addplot[color=encol, thick, mark=square*, mark size=1.2pt] coordinates {
    (20, 1.26) (50, 3.17) (100, 11.13) (150, 31.91) (200, 67.46) (250, 124.96) (300, 207.70) (350, 340) (400, 482.5) (450, 681) (500, 905)
}
node[pos=1, anchor=west, xshift=2pt, color=encol] {\scriptsize NEPF (only NP)};

\addplot[color=s2col, thick, mark=triangle*, mark size=1.2pt] coordinates {
    (20, 2.05) (50, 7.42) (100, 31.28) (150, 79.14) (200, 146.15) (250, 252.61) (300, 406.55) (350, 611) (400, 830) (450, 1135) (500, 1520)
}
node[pos=0.9, anchor=west, xshift=2pt, color=s2col] {\scriptsize GMS-DH};

\addplot[color=incol, thick, mark=diamond*, mark size=1.2pt] coordinates {
    (20, 2.04) (50, 24.27) (100, 189.64) (150, 634.73) (200, 1511.59) (250, 2959.71) (300, 5126.63) (350, 8210) (400, 12260) (450, 17493) (500, 24080)
}
node[pos=0.5, anchor=west, xshift=2pt, color=incol] {\scriptsize GMS-EB};

%%

\addplot[color=s1col, thick, mark=*, mark size=1.2pt, dotted, mark options={solid}] coordinates {
    (20, 1.83) (50, 5.48) (100, 20.42) (150, 53.22) (200, 109) (250, 200.6) (300, 308) (350, 487) (400, 676) (450, 961) (500, 1267)
}
node[pos=1, anchor=west, xshift=2pt, color=s1col] {};

\addplot[color=encol, thick, mark=square*, mark size=1.2pt, dotted, mark options={solid}] coordinates {
    (20, 1.52) (50, 3.37) (100, 11.60) (150, 32.36) (200, 68.18) (250, 125.5) (300, 208) (350, 341.2) (400, 483) (450, 684) (500, 909)
}
node[pos=1, anchor=west, xshift=2pt, color=encol] {};

\addplot[color=s2col, thick, mark=triangle*, mark size=1.2pt, dotted, mark options={solid}] coordinates {
    (20, 2.74) (50, 11.49) (100, 47.7) (150, 117.9) (200, 230.57) (250, 386) (300, 599.87) (350, 903) (400, 1437) (450, 1828) (500, 2248)
}
node[pos=0.9, anchor=west, xshift=2pt, color=s2col] {};

\addplot[color=incol, thick, mark=diamond*, mark size=1.2pt, dotted, mark options={solid}] coordinates {
    (20, 4.19) (50, 57.45) (100, 461.5) (150, 1582.2) (200, 3738) (250, 7373) (300, 12732)
}
node[pos=0.5, anchor=west, xshift=2pt, color=incol] {};

\end{groupplot}
\end{tikzpicture}

==> figures/runtime_quality.tikz <==
\definecolor{classicblue}{RGB}{72,120,168}
\definecolor{nepforange}{RGB}{232,133,61}
\definecolor{nepfred}{RGB}{192,57,43}

% Filled five-pointed star markers
\pgfdeclareplotmark{nepfstar}{%
  \node[star, star point ratio=2.25, minimum size=7pt, inner sep=0pt,
        draw=black, line width=0.3pt, fill=nepforange] {};}
\pgfdeclareplotmark{augstar}{%
  \node[star, star point ratio=2.25, minimum size=7pt, inner sep=0pt,
        draw=black, line width=0.3pt, fill=nepfred] {};}

\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
  group style={
    group size=2 by 4,
    horizontal sep=1.3cm,
    vertical sep=1.05cm,
  },
  width=6.2cm, height=3.6cm,
  xmode=log,
  log ticks with fixed point,
  grid=both,
  grid style={line width=0.2pt, draw=gray!25},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  every axis plot/.append style={line width=0.9pt},
]

% ---------- Row 1: RCTSP (Gurobi) ----------
\nextgroupplot[title={FLEX2-100},
  ylabel={\shortstack{RCTSP (Gurobi)\\Objective ($\downarrow$)}},
  ymin=3.2, ymax=5.2,
  legend to name=tradeofflegend,
  legend columns=3,
  legend style={draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=0.5cm}},
]
\addplot[classicblue, mark=*, mark size=1.6pt] coordinates
  {(0.2,3.7166) (1,4.5626) (10,4.6024)};
\addlegendentry{Classical solver}
\addplot[only marks, mark=nepfstar] coordinates {(0.1126,4.2268)};
\addlegendentry{NEPF}
\addplot[only marks, mark=augstar]  coordinates {(0.1553,4.0571)};
\addlegendentry{NEPF (aug)}
\node[font=\tiny, classicblue, below right, inner sep=1pt] at (axis cs:0.2,3.7166) {4\%};
\node[font=\tiny, classicblue, above, inner sep=2pt] at (axis cs:1,4.5626) {33\%};
\node[font=\tiny, classicblue, above left, inner sep=1pt] at (axis cs:10,4.6024) {71\%};
\node[font=\tiny, nepforange, above right, inner sep=2pt] at (axis cs:0.1126,4.2268) {100\%};

\nextgroupplot[title={FIX2-100}, ymin=5.5, ymax=17]
% clipped point: true value 58.07 (3% solved), drawn at 16.3
\addplot[classicblue, mark=*, mark size=1.6pt] coordinates
  {(0.1,6.9894) (0.2,16.3) (1,13.4892) (10,10.7412)};
\addplot[only marks, mark=nepfstar] coordinates {(0.1081,11.5205)};
\addplot[only marks, mark=augstar]  coordinates {(0.1574,11.0035)};
\node[font=\tiny, classicblue, below right, inner sep=1pt] at (axis cs:0.1,6.9894) {1.5\%};
\node[font=\tiny, classicblue, right, inner sep=2pt] at (axis cs:0.2,16.3) {58.1 (3\%)};
\node[font=\tiny, classicblue, above right, inner sep=1pt] at (axis cs:1,13.4892) {43.5\%};
\node[font=\tiny, classicblue, above, inner sep=2pt] at (axis cs:10,10.7412) {87\%};
\node[font=\tiny, nepforange, above right, inner sep=2pt] at (axis cs:0.1081,11.5205) {100\%};

% ---------- Row 2: OP (Gurobi) ----------
\nextgroupplot[ylabel={\shortstack{OP (Gurobi)\\Objective ($\uparrow$)}}]
\addplot[classicblue, mark=*, mark size=1.6pt] coordinates
  {(0.05,0.9859) (0.1,0.9859) (0.2,9.3175) (1,28.1519) (10,35.6596)};
\addplot[only marks, mark=nepfstar] coordinates {(0.0994,44.6791)};
\addplot[only marks, mark=augstar]  coordinates {(0.1660,44.6994)};

\nextgroupplot[]
\addplot[classicblue, mark=*, mark size=1.6pt] coordinates
  {(0.05,0.9859) (0.1,0.9859) (0.2,13.0168) (1,23.1770) (10,29.2682)};
\addplot[only marks, mark=nepfstar] coordinates {(0.0689,35.3478)};
\addplot[only marks, mark=augstar]  coordinates {(0.1446,35.3690)};

% ---------- Row 3: MOTSP (LKH) ----------
\nextgroupplot[ylabel={\shortstack{MOTSP (LKH)\\HV ($\uparrow$)}}, xtick={2,5,10}]
\addplot[classicblue, mark=*, mark size=1.6pt] coordinates
  {(2.17,0.7942) (4.58,0.8813) (6.60,0.9442)};
\addplot[only marks, mark=nepfstar] coordinates {(5.3335,0.9292)};
\addplot[only marks, mark=augstar]  coordinates {(5.5519,0.9338)};

\nextgroupplot[xtick={2,5,10}]
\addplot[classicblue, mark=*, mark size=1.6pt] coordinates
  {(2.15,0.7481) (4.24,0.8706) (7.60,0.9502)};
\addplot[only marks, mark=nepfstar] coordinates {(5.3038,0.9394)};
\addplot[only marks, mark=augstar]  coordinates {(5.4952,0.9422)};

% ---------- Row 4: MOCVRP (HGS) ----------
\nextgroupplot[ylabel={\shortstack{MOCVRP (HGS)\\HV ($\uparrow$)}},
  xlabel={Per-instance time (s)}]
\addplot[classicblue, mark=*, mark size=1.6pt] coordinates
  {(5,0.8405) (10,0.8429) (20,0.8475) (60,0.8549) (120,0.8591)};
\addplot[only marks, mark=nepfstar] coordinates {(8.9893,0.8634)};
\addplot[only marks, mark=augstar]  coordinates {(9.2927,0.8693)};

\nextgroupplot[xlabel={Per-instance time (s)}, ymax=0.905]
\addplot[classicblue, mark=*, mark size=1.6pt] coordinates
  {(5,0.8800) (10,0.8816) (20,0.8845) (60,0.8897) (120,0.8925)};
\addplot[only marks, mark=nepfstar] coordinates {(9.4245,0.8927)};
\addplot[only marks, mark=augstar]  coordinates {(9.8104,0.8962)};

\end{groupplot}

% shared legend above the group
\node[anchor=south] at ($(group c1r1.north east)!0.5!(group c2r1.north west) + (0,0.55cm)$)
  {\pgfplotslegendfromname{tradeofflegend}};
\end{tikzpicture}
